Clustering-based Criticality Analysis for Testing of Automated Driving Systems

With the implementation of the new EU regulation 2022/1426 regarding the type-approval of the automated driving system (ADS) of fully automated vehicles, scenario-based testing has gained significant importance in evaluating the performance and safety of advanced driver assistance systems and automated driving systems. However, the exploration and generation of concrete scenarios from a single logical scenario can often lead to a number of similar or redundant scenarios, which may not contribute to the testing goals. This paper focuses on the the goal to reduce the scenario set by clustering concrete scenarios from a single logical scenario. By employing clustering techniques, redundant and uninteresting scenarios can be identified and eliminated, resulting in a representative scenario set. This reduction allows for a more focused and efficient testing process, enabling the allocation of resources to the most relevant and critical scenarios. Furthermore, the identified clusters can provide valuable insights into the scenario space, revealing patterns and potential problems with the system's behavior.

==> Eval_1_pdf.pdf_tex <==
%% Creator: Inkscape 1.2.2 (1:1.2.2+202212051550+b0a8486541), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Eval_1_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1690.27148438bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.426434)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Eval_1_pdf.pdf}}%
    \put(0.48592564,0.05951343){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Cluster Number\end{tabular}}}}}%
    \put(0.72887995,0.2808098){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Cluster Number\end{tabular}}}}}%
    \put(0.72887995,0.05951343){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Cluster Number\end{tabular}}}}}%
    \put(0.96133664,0.11110065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.6\end{tabular}}}}%
    \put(0.9600486,0.40284714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.9596904,0.24533728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Eval_1_pdf.pdf}}%
    \put(0.67480701,0.36033988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Eval_1_pdf.pdf}}%
    \put(0.02106286,0.41450497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small (a)\end{tabular}}}}%
    \put(0.27611553,0.41450476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small (b)\end{tabular}}}}%
    \put(0.52006228,0.41450476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small (c)\end{tabular}}}}%
    \put(0.75559353,0.41450476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small (d)\end{tabular}}}}%
    \put(0.52006232,0.2065654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small (g)\end{tabular}}}}%
    \put(0.27611543,0.2065654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small (f)\end{tabular}}}}%
    \put(0.02106276,0.20656556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small (e)\end{tabular}}}}%
    \put(0.76180576,0.2065654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small (h)\end{tabular}}}}%
    \put(0.04246314,0.39652221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Ego Trajectory\end{tabular}}}}%
    \put(0.28429196,0.39652232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Trajectory Distance\end{tabular}}}}%
    \put(0.54553022,0.39652232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small WTTC\end{tabular}}}}%
    \put(0.81729514,0.39652232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small PHA\end{tabular}}}}%
    \put(0.02703458,0.19055513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Clustering Trajectory\end{tabular}}}}%
    \put(0.28836625,0.19055502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Clustering Traj. Dist.\end{tabular}}}}%
    \put(0.5423924,0.19055524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Clustering WTTC\end{tabular}}}}%
    \put(0.7826006,0.19055524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Criticality WTTC\end{tabular}}}}%
    \put(0.21665072,0.24533732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Eval_1_pdf.pdf}}%
    \put(0.21624786,0.40284736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.47106629,0.24533728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Eval_1_pdf.pdf}}%
    \put(0.47185608,0.40284714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.71151986,0.29778084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Eval_1_pdf.pdf}}%
    \put(0.7111241,0.35046609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.71122311,0.24546208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny -1\end{tabular}}}}%
    \put(0.7123051,0.40272235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 2\end{tabular}}}}%
    \put(0.2166505,0.02202519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Eval_1_pdf.pdf}}%
    \put(0.21624764,0.17953523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.4706986,0.02202519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Eval_1_pdf.pdf}}%
    \put(0.47029575,0.17953523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.71152001,0.07446893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Eval_1_pdf.pdf}}%
    \put(0.71112424,0.12715418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.71122326,0.02215017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny  -1\end{tabular}}}}%
    \put(0.71230525,0.17941044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 2\end{tabular}}}}%
    \put(0.96092051,0.16746415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1.0\end{tabular}}}}%
    \put(0.96133664,0.13921165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.8\end{tabular}}}}%
    \put(0.96133664,0.08297041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.4\end{tabular}}}}%
    \put(0.96133664,0.05430186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.2\end{tabular}}}}%
    \put(0.00812032,0.07628685){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny f2\_delay\end{tabular}}}}}%
    \put(0.07961514,0.00247103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny ego\_x\end{tabular}}}}%
    \put(0.33863471,0.00274548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny ego\_x\end{tabular}}}}%
    \put(0.76471012,0.25221635){\color[rgb]{0,0,0}\rotatebox{-17.34875281}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny ego\_x\end{tabular}}}}}%
    \put(0.57619611,0.00336204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny ego\_x\end{tabular}}}}%
    \put(0.82286419,0.00223244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny ego\_x\end{tabular}}}}%
    \put(0.26277713,0.07628674){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny f2\_delay\end{tabular}}}}}%
    \put(0.50327103,0.07628685){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny f2\_delay\end{tabular}}}}}%
    \put(0.74775838,0.07628685){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny f2\_delay\end{tabular}}}}}%
    \put(0.76082517,0.29263803){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny f2\_delay\end{tabular}}}}}%
    \put(0.8975594,0.2362034){\color[rgb]{0,0,0}\rotatebox{53.34025251}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny f1\_speed\end{tabular}}}}}%
    \put(0.19102471,0.30435959){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny component 2\end{tabular}}}}}%
    \put(0.04459566,0.25479698){\color[rgb]{0,0,0}\rotatebox{-14.42916504}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny comp. 1\end{tabular}}}}}%
    \put(0.28195516,0.25251145){\color[rgb]{0,0,0}\rotatebox{-14.42916504}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny comp. 1\end{tabular}}}}}%
    \put(0.52798306,0.25437087){\color[rgb]{0,0,0}\rotatebox{-14.42916504}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny com. 1\end{tabular}}}}}%
    \put(0.27015101,0.29065359){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny component 2\end{tabular}}}}}%
    \put(0.52213556,0.28864609){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny component 2\end{tabular}}}}}%
    \put(0.66349067,0.24684862){\color[rgb]{0,0,0}\rotatebox{47.84719371}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny comp. 3\end{tabular}}}}}%
    \put(0.40844281,0.24546695){\color[rgb]{0,0,0}\rotatebox{47.84719371}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny comp. 3\end{tabular}}}}}%
    \put(0.16348804,0.24886404){\color[rgb]{0,0,0}\rotatebox{47.84719371}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny comp. 3\end{tabular}}}}}%
    \put(0.0178484,0.34148103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.1\end{tabular}}}}%
    \put(0.41566834,0.29313936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.1\end{tabular}}}}%
    \put(0.01984099,0.31465995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.0\end{tabular}}}}%
    \put(0.16047394,0.27379696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.0\end{tabular}}}}%
    \put(0.01899091,0.29215494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny -0.1\end{tabular}}}}%
    \put(0.04433599,0.26611891){\color[rgb]{0,0,0}\rotatebox{25.14729673}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.05\end{tabular}}}}}%
    \put(0.58605116,0.24403553){\color[rgb]{0,0,0}\rotatebox{32.96963384}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.05\end{tabular}}}}}%
    \put(0.07093549,0.25809703){\color[rgb]{0,0,0}\rotatebox{26.80897154}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.0\end{tabular}}}}}%
    \put(0.31084838,0.25130671){\color[rgb]{0,0,0}\rotatebox{45.04518675}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.0\end{tabular}}}}}%
    \put(0.40055334,0.27669032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.0\end{tabular}}}}%
    \put(0.56180014,0.25514225){\color[rgb]{0,0,0}\rotatebox{32.59303973}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.0\end{tabular}}}}}%
    \put(0.64801984,0.27488565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.0\end{tabular}}}}%
    \put(0.67171328,0.33836556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.0\end{tabular}}}}%
    \put(0.08867002,0.24324412){\color[rgb]{0,0,0}\rotatebox{30.61447932}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny -0.05\end{tabular}}}}}%
    \put(0.53003185,0.26287347){\color[rgb]{0,0,0}\rotatebox{30.61447932}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny -0.05\end{tabular}}}}}%
    \put(0.42387423,0.36529947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.05\end{tabular}}}}%
    \put(0.42431148,0.33968565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny -0.05\end{tabular}}}}%
    \put(0.42254991,0.31245722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny -0.15\end{tabular}}}}%
    \put(0.33105593,0.24041332){\color[rgb]{0,0,0}\rotatebox{45.00417621}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.04\end{tabular}}}}}%
    \put(0.17286893,0.28647702){\color[rgb]{0,0,0}\rotatebox{0.51964146}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.04\end{tabular}}}}}%
    \put(0.28376615,0.2589475){\color[rgb]{0,0,0}\rotatebox{41.88122808}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny -0.04\end{tabular}}}}}%
    \put(0.14599018,0.26236032){\color[rgb]{0,0,0}\rotatebox{-2.38323763}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny -0.04\end{tabular}}}}}%
    \put(0.38082077,0.2580136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny -0.1\end{tabular}}}}%
    \put(0.62857644,0.25885644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny -0.1\end{tabular}}}}%
    \put(0.66381537,0.29468413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.1\end{tabular}}}}%
    \put(0.67120146,0.3191954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny -0.1\end{tabular}}}}%
    \put(0.01357771,0.03157156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0.01355124,0.0515692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.01420264,0.07191021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 2\end{tabular}}}}%
    \put(0.01364302,0.09279852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 3\end{tabular}}}}%
    \put(0.01363983,0.11375211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 4\end{tabular}}}}%
    \put(0.01373153,0.13281189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 5\end{tabular}}}}%
    \put(0.01369224,0.15285556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 6\end{tabular}}}}%
    \put(0.0134494,0.17302744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Eval_1_pdf.pdf}}%
    \put(0.03214984,0.0155762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 30\end{tabular}}}}%
    \put(0.06401109,0.01557639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 40\end{tabular}}}}%
    \put(0.09565731,0.01557639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 50\end{tabular}}}}%
    \put(0.1283741,0.01557639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 60\end{tabular}}}}%
    \put(0.15849583,0.01557639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 70\end{tabular}}}}%
    \put(0.1906977,0.01557639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Eval_1_pdf.pdf}}%
    \put(0.286603,0.01557629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 30\end{tabular}}}}%
    \put(0.31846425,0.01557648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 40\end{tabular}}}}%
    \put(0.35011047,0.01557648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 50\end{tabular}}}}%
    \put(0.38282725,0.01557648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 60\end{tabular}}}}%
    \put(0.41294899,0.01557648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 70\end{tabular}}}}%
    \put(0.44515085,0.01557648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Eval_1_pdf.pdf}}%
    \put(0.52757761,0.01557629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 30\end{tabular}}}}%
    \put(0.55943886,0.01557648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 40\end{tabular}}}}%
    \put(0.59108508,0.01557648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 50\end{tabular}}}}%
    \put(0.62380187,0.01557648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 60\end{tabular}}}}%
    \put(0.6539236,0.01557648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 70\end{tabular}}}}%
    \put(0.68612547,0.01557648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Eval_1_pdf.pdf}}%
    \put(0.77454358,0.01557629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 30\end{tabular}}}}%
    \put(0.80640483,0.01557648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 40\end{tabular}}}}%
    \put(0.83805105,0.01557648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 50\end{tabular}}}}%
    \put(0.87076784,0.01557648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 60\end{tabular}}}}%
    \put(0.90088957,0.01557648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 70\end{tabular}}}}%
    \put(0.93309144,0.01557648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 80\end{tabular}}}}%
    \put(0.76225128,0.27630644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 30\end{tabular}}}}%
    \put(0.77365696,0.27021412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 40\end{tabular}}}}%
    \put(0.78887574,0.26609285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 50\end{tabular}}}}%
    \put(0.80460266,0.26110538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 60\end{tabular}}}}%
    \put(0.81987272,0.25719379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 70\end{tabular}}}}%
    \put(0.83981306,0.25229108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 80\end{tabular}}}}%
    \put(0.2679123,0.03157169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0.26788581,0.05156934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.26853722,0.07191035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 2\end{tabular}}}}%
    \put(0.26797761,0.09279866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 3\end{tabular}}}}%
    \put(0.26797441,0.11375224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 4\end{tabular}}}}%
    \put(0.26806611,0.13281202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 5\end{tabular}}}}%
    \put(0.26802682,0.1528557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 6\end{tabular}}}}%
    \put(0.26778399,0.17302758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 7\end{tabular}}}}%
    \put(0.50860518,0.03157169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0.50857871,0.05156934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.50923011,0.07191035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 2\end{tabular}}}}%
    \put(0.50867049,0.09279866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 3\end{tabular}}}}%
    \put(0.5086673,0.11375225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 4\end{tabular}}}}%
    \put(0.508759,0.13281203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 5\end{tabular}}}}%
    \put(0.50871972,0.1528557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 6\end{tabular}}}}%
    \put(0.50847687,0.17302758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 7\end{tabular}}}}%
    \put(0.75664531,0.03157169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0.75661884,0.05156934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.75727024,0.07191035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 2\end{tabular}}}}%
    \put(0.75671062,0.09279866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 3\end{tabular}}}}%
    \put(0.75670743,0.11375225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 4\end{tabular}}}}%
    \put(0.75679913,0.13281203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 5\end{tabular}}}}%
    \put(0.75675984,0.1528557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 6\end{tabular}}}}%
    \put(0.756517,0.17302758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 7\end{tabular}}}}%
    \put(0.90838425,0.30800913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0.90970746,0.32361038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 2\end{tabular}}}}%
    \put(0.91097469,0.33871405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 4\end{tabular}}}}%
    \put(0.91082743,0.35503783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 6\end{tabular}}}}%
    \put(0.86453685,0.25432915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 12.5\end{tabular}}}}%
    \put(0.891857,0.28095574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 22.5\end{tabular}}}}%
    \put(0.90155468,0.29240516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 27.5\end{tabular}}}}%
    \put(0.87821159,0.26749551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 17.5\end{tabular}}}}%
    \put(0.23185426,0.2808096){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Cluster Number\end{tabular}}}}}%
    \put(0.23185448,0.05951336){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Cluster Number\end{tabular}}}}}%
    \put(0.4859256,0.2808098){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Cluster Number\end{tabular}}}}}%
    \put(0.97578166,0.2808098){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Cluster Number\end{tabular}}}}}%
    \put(0.98199361,0.05810371){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Time in seconds\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> img/abstraction_levels.tikz <==
\begin{tikzpicture}[sideArrow/.style={signal, font=\small, fill=#1!20, signal pointer angle=100, align=center},]

	
% Levels of Abstraction
    \tikzstyle{box}=[draw,minimum height=17pt, minimum width=238pt, semithick, inner sep=5pt, outer sep=0pt, anchor=north]
	\node[box, align=center, anchor=center] at (0,0) (Label2){Abstraction Levels};
	
	\tikzstyle{box}=[draw,minimum height=15pt, minimum width=78pt, semithick, inner sep=0pt, outer sep=0pt, fill=black!12, anchor=north]
	\node[box, align=center, anchor=north] at (0.0, -0.35) (LevelLog){Logical};
	

	\tikzstyle{box}=[draw, minimum height=15pt, minimum width=78pt, semithick, inner sep=0pt, outer sep=0pt, fill=black!12, anchor=north]
	\node[box, align=center, anchor=east] at ($(LevelLog.west) + (down:0pt) + (left:2pt)$) (LevelFunc){Functional};
	
	\tikzstyle{box}=[draw, minimum height=15pt, minimum width=78pt, semithick, inner sep=0pt, outer sep=0pt, fill=black!12, anchor=north]
	\node[box, align=center, anchor=west] at ($(LevelLog.east) + (down:0pt) + (right:2pt)$) (LevelConc){Concrete};
	
	
	\tikzstyle{box}=[draw,minimum height=40pt, minimum width=78pt, semithick, inner sep=2pt, outer sep=0pt,execute at begin node=\setlength{\baselineskip}{10pt},anchor=north]
	\node[box, align=center, anchor=north] at ($(LevelFunc.south) + (down:2pt) + (right:0pt)$) (LevelFuncDesc){\footnotesize Scenario description  \\ \footnotesize via linguistic notation \\ \footnotesize e.g., natural language.};
	
	
	\tikzstyle{box}=[draw,minimum height=40pt, minimum width=78pt, semithick, inner sep=2pt, outer sep=0pt,execute at begin node=\setlength{\baselineskip}{10pt},anchor=north]
	\node[box, align=center, anchor=north] at ($(LevelLog.south) + (down:2pt) + (right:0pt)$) (LevelLogDesc){\footnotesize Scenario description  \\ \footnotesize with help of parameter \\ \footnotesize ranges or probability \\ \footnotesize distributions.};
	
	\tikzstyle{box}=[draw,minimum height=40pt, minimum width=78pt, semithick, inner sep=2pt, outer sep=0pt,execute at begin node=\setlength{\baselineskip}{10pt},anchor=north]
	\node[box, align=center, anchor=north] at ($(LevelConc.south) + (down:2pt) + (right:0pt)$) (LevelConcDesc){\footnotesize Scenario description  \\ \footnotesize with given concrete \\ \footnotesize parameter for each \\ \footnotesize variable};
	
	\tikzstyle{box}=[draw,minimum height=45pt, minimum width=78pt, semithick, inner sep=2pt, outer sep=0pt,execute at begin node=\setlength{\baselineskip}{10pt},anchor=north]
	\node[box, align=center, anchor=north] at ($(LevelFuncDesc.south) + (down:2pt) + (right:0pt)$) (LevelFuncExp){\footnotesize Setting: intersection  \\ \footnotesize Ego vehicle takes \\  \footnotesize right turn. \\ \footnotesize Bike crosses street.};

	\tikzstyle{box}=[draw,minimum height=45pt, minimum width=78pt, semithick, inner sep=2pt, outer sep=0pt,execute at begin node=\setlength{\baselineskip}{10pt},anchor=north]
	\node[box, align=center, anchor=north] at ($(LevelLogDesc.south) + (down:2pt) + (right:0pt)$) (LevelLogExp){\footnotesize Lane width: \\\scriptsize $[2.5-3.5m]$  \\ \footnotesize Ego \scriptsize $v \in [2.0-3.5\frac{m}{s}]$  \\ \footnotesize Bike \scriptsize $v \in [1.0-2.5\frac{m}{s}]$ };
	
	\tikzstyle{box}=[draw,minimum height=45pt, minimum width=78pt, semithick, inner sep=2pt, outer sep=0pt,execute at begin node=\setlength{\baselineskip}{10pt},anchor=north]
	\node[box, align=center, anchor=north] at ($(LevelConcDesc.south) + (down:2pt) + (right:0pt)$) (LevelConcExp){\footnotesize  Lane width:\scriptsize $3.0m$  \\ \footnotesize Ego \scriptsize $v=2.0\frac{m}{s}$ \\ \footnotesize Bike \scriptsize $v=1.0\frac{m}{s}$};
	
    
    \coordinate [] (A) at (-4.2, -4.7);
  \coordinate [] (B) at (-4.2, -4.1);
  \coordinate [] (C) at (4.2, -4.1);
  \node[align=center, anchor=north] at (-2.7, -4.1) (lab1){Level of abstraction};
  
  \coordinate [] (D) at (4.2, -4.2);
  \coordinate [] (E) at (4.2, -4.8);
  \coordinate [] (F) at (-4.2, -4.8);
  \node[align=center, anchor=north] at (2.6, -4.35) (lab1){Number of scenarios};


  \draw [] (A) -- (C) -- (B) -- (A);
  \draw [] (D) -- (E) -- (F) -- (D);
	
\end{tikzpicture}

==> img/activity.tikz <==
% \ u s e t i k z l i b r a r y { shapes }
\begin{tikzpicture}
\tikzstyle{activity}=[draw,rounded corners, minimum height=10pt, minimum width=60pt, semithick, inner sep=2pt, outer sep=0pt, anchor=north];
\tikzstyle{decision}=[shape aspect=2,diamond,draw,minimum width=65pt,minimum height=32pt];
\tikzstyle{end}=[draw,double=white,circle,inner sep=1pt,minimum height=0.3cm,fill=black];
\tikzstyle{start}=[circle,minimum width=0.3cm,minimum height=0.3cm, fill=black];
\tikzstyle{textbox}=[minimum width=10pt, semithick, inner sep=2pt, outer sep=0pt, anchor=north];
\node[start,align=center] (start) {};
\node[activity, below of=start,align=center] (action1) {\scriptsize Choose start\\[-1ex]\scriptsize parameter set (1)};
\node[activity, below of=action1,align=center] (action2) {\scriptsize Scenario\\[-1ex]\scriptsize simulation (2)};
\node[activity, below of=action2,align=center] (action3) {\scriptsize Evaluation (3)};
\node[decision, below of=action3,align=left](decision1){};
\node[textbox, align=center] at ($(decision1.north) + (down:6pt) + (right:0pt)$)(decision1text){\scriptsize Termination \\ [-1.4ex]\scriptsize criterion \\ [-1.4ex]\scriptsize fulfilled? (6)};
%\node[textbox, align=center] at ($(decision1.north) + (down:8pt) + (right:0pt)$)(decision1text){};
\node[activity, below of=decision1,align=center] (action4) {\scriptsize Optimize\\[-1ex]\scriptsize parameters (4)};
\node[activity, below of=action4,align=center] (action5) {\scriptsize Choose new\\[-1ex]\scriptsize parameters (5)};
\node[end]at ($(decision1.east) + (down:0pt) + (right:28pt)$)(end){};
\draw [->](start) -- (action1);
\draw [->](action1) -- (action2);
\draw [->](action2) -- (action3);
\draw [->](action3) -- (decision1);
\draw [->](decision1) -- node [left]{\scriptsize  no} (action4);
\draw [->](decision1) -- node [above]{\scriptsize  yes} (end.west);
\draw [->](decision1) -- (action4);
\draw [->](action4) -- (action5);
\node (ctrl2) [anchor=center]at (-1.3,-2.0) {}; 
\node (ctrl1) [anchor=center]at (-1.3,-6.0) {}; 
\draw[to path={-- (\tikztotarget)}](action5.west) edge[-] (ctrl1.center);
\draw[to path={-- (\tikztotarget)}](ctrl1.center) edge[-] (ctrl2.center);
\draw[to path={-- (\tikztotarget)}](ctrl2.center) edge[->] (action2.west);
%\draw [->](decision1) -| (end.west);
\end{tikzpicture}

==> img/class_diagram.tikz <==
\begin{tikzpicture}[sideArrow/.style={signal, font=\small, fill=#1!20, signal pointer angle=100, align=center},]
\tikzstyle{box}=[draw, minimum height=30pt, minimum width=70pt, semithick, inner sep=5pt, outer sep=0pt, anchor=north];
\tikzstyle{textbox}=[minimum width=10pt, semithick, inner sep=2pt, outer sep=0pt, anchor=north, fill=white];

\node[box, align=center, draw=black!] at (0,0) (explorer){ScenarioExplorer};
\node[box, align=center, draw=black!] at ($(explorer.south) + (down:20pt) + (left:200pt)$) (simulator){Interface \\ Simulator};
\node[box, align=center, draw=black!] at ($(explorer.south) + (down:20pt) + (left:0pt)$) (optimizer){Interface \\ Optimizer};
\node[box, align=center, draw=black!] at ($(explorer.south) + (down:20pt) + (right:200pt)$) (metric){Interface \\ Metric};

\node[box, align=center, draw=black!] at ($(simulator.south) + (down:20pt) + (left:60pt)$) (carla){CarlaSimulator};
\node[box, align=center, draw=black!] at ($(simulator.south) + (down:20pt) + (right:30pt)$) (cm){CarMakerSimulator};
\node[box, align=center, draw=black!] at ($(optimizer.south) + (down:19pt) + (left:70pt)$) (bayes){BayesOptimizer};
\node[box, align=center, draw=black!] at ($(optimizer.south) + (down:19pt) + (right:25pt)$) (evol){EvolutonaryOptimizer};
\node[box, align=center, draw=black!] at ($(metric.south) + (down:20pt) + (left:77pt)$) (wttc){WTTC};
\node[box, align=center, draw=black!] at ($(metric.south) + (down:20pt) + (right:0pt)$) (tq){TrafficQuality};
\node[box, align=center, draw=black!] at ($(metric.south) + (down:20pt) + (right:78pt)$) (dist){Distance};


\draw[] (explorer.south) |-++(0,-0.3)-|(simulator.north);
\draw[] (explorer.south) |-++(0,-0.3)-|(optimizer.north);
\draw[] (explorer.south) |-++(0,-0.3)-|(metric.north);

\draw[dashed,{Triangle[open]}-] (simulator.south) |-++(0,-0.3)-|(carla.north);
\draw[dashed] (simulator.south) |-++(0,-0.3)-|(cm.north);
\draw[dashed,{Triangle[open]}-] (optimizer.south) |-++(0,-0.3)-|(bayes.north);
\draw[dashed,] (optimizer.south) |-++(0,-0.3)-|(evol.north);
\draw[dashed,{Triangle[open]}-] (metric.south) |-++(0,-0.3)-|(wttc.north);
\draw[dashed,] (metric.south) |-++(0,-0.3)-|(tq.north);
\draw[dashed,] (metric.south) |-++(0,-0.3)-|(dist.north);

\end{tikzpicture}

==> img/scenarios.tikz <==
\tikzsetnextfilename{scenarios}
\begin{tikzpicture}[
street/.style={rectangle, minimum width=40pt, minimum height=160pt, fill=#1!30, draw=#1!30, text=black},
street2/.style={rectangle, minimum width=40pt, minimum height=80pt, fill=#1!30, draw=#1!30, text=black},
truck/.style={rectangle, minimum width=15pt, minimum height=50pt, fill=#1!30, draw=#1!70, text=black},
ego/.style={rectangle, minimum width=15pt, minimum height=25pt, text=black, fill=white, draw=black},
triangle/.style = {draw=#1!70, regular polygon, regular polygon sides=3, inner sep=0.1cm}
]

% scenario 1
\node[street=gray, anchor=west, align=center] (IS1) {};
\node[anchor=north, text width=95pt, align=center] at ($(IS1.north west) + (up:5pt) + (left:60pt)$) (ego1text){\Large (a)};
\node[street=gray, anchor=west, align=center, rotate=90] at  ($(IS1.center) + (down:20pt) + (left:0pt)$) (IS1b) {};

\node[circle,minimum size=12pt,inner sep=0pt] at ($(IS1.east) + (up:60pt) + (left:8pt)$) (cd1) {};
\node[circle,minimum size=12pt,inner sep=0pt] at ($(IS1b.south) + (down:10pt) + (left:20pt)$) (etd1) {};
\node[circle,minimum size=12pt,inner sep=0pt] at ($(IS1.east) + (down:37pt) + (right:8pt)$) (pd1) {};

\node[truck=blue, anchor=west, align=center] at  ($(IS1.west) + (up:50pt) + (right:4pt)$) (truck1) {T};
\node[triangle=blue, anchor=north, align=center, rotate=180] at  ($(truck1.south) + (up:0pt) + (left:0pt)$) (truck1b) {};
\node[ego, anchor=south, align=center] at  ($(IS1.south) + (up:30pt) + (right:10pt)$) (ego1) {};
\node[triangle=black, anchor=north, align=center] at  ($(ego1.north) + (up:0pt) + (left:0pt)$) (ego1b) {};
\node[anchor=north, text width=95pt, align=center] at ($(ego1b.south) + (down:0pt) + (right:0pt)$) (ego1text){E};
\node[ego, anchor=south, align=center, rotate=90] at  ($(IS1.east) + (up:10pt) + (right:40pt)$) (car1) {};
\node[triangle=black, anchor=north, align=center, rotate=90] at  ($(car1.north) + (up:0pt) + (left:0pt)$) (car1b) {};
\node[anchor=north, text width=95pt, align=center, ->] at ($(car1b.east) + (up:2pt) + (right:10pt)$) (car1text){C};
%edge[arrows = {-Stealth[scale=2]}, dashed, controls=+(right:5mm) and +(down:5mm)](cd1.south);
\node[draw,circle,minimum size=12pt,inner sep=0pt, fill=red!22, draw=red!70] at ($(IS1.east) + (up:30pt) + (right:8pt)$) (P1) {P}
edge[arrows = {-Stealth[scale=2]}, dashed, draw=red] (pd1.north);
\draw[arrows = {-Stealth[scale=2]},draw=blue,dashed] (truck1) ..controls  +(0.0,-2.1).. (etd1);
\draw[arrows = {-Stealth[scale=2]},draw,dashed] (car1) ..controls  +(-1.3,0.0).. (cd1);
\draw[arrows = {-Stealth[scale=2]},draw,dashed] (ego1) ..controls  +(0.0,1.0).. (etd1);

%scenario 3
\node[street2=gray, anchor=west, align=center] at  ($(IS1.east) + (down:40pt) + (right:125pt)$) (IS3) {};
\node[anchor=west, text width=95pt, align=center] at ($(ego1text.north east) + (up:115pt) + (left:20pt)$) (ego2text){\Large (b)};
\node[street=gray, anchor=west, align=center, rotate=90] at  ($(IS3.center) + (up:20pt) + (left:0pt)$) (IS3b) {};

\node[circle,minimum size=12pt,inner sep=0pt] at ($(IS3b.south) + (down:10pt) + (left:20pt)$) (ecd3) {};

\node[ego, anchor=south, align=center] at  ($(IS3.south) + (up:30pt) + (right:10pt)$) (ego3) {};
\node[triangle=black, anchor=north, align=center] at  ($(ego3.north) + (up:0pt) + (left:0pt)$) (ego3b) {};
\node[anchor=north, text width=95pt, align=center] at ($(ego3b.south) + (down:0pt) + (right:0pt)$) (ego3text){E};
\node[ego, anchor=south, align=center, rotate=90] at  ($(IS3.east) + (up:30pt) + (left:60pt)$) (car3) {};
\node[triangle=black, anchor=north, align=center, rotate=-90] at  ($(car3.north) + (up:0pt) + (right:26pt)$) (car3b) {};
\node[anchor=north, text width=95pt, align=center] at ($(car3b.east) + (up:12pt) + (left:10pt)$) (car3text){C};

\draw[arrows = {-Stealth[scale=2]},draw,dashed] (ego3) ..controls  +(0.0,1.0).. (ecd3);
\draw[arrows = {-Stealth[scale=2]},draw,dashed] (car3) -- (ecd3);

\end{tikzpicture}

